Purple-teaming LLMs with Adversarial Defender Training

Existing efforts in safeguarding LLMs are limited in actively exposing the vulnerabilities of the target LLM and readily adapting to newly emerging safety risks. To address this, we present Purple-teaming LLMs with Adversarial Defender training (PAD), a pipeline designed to safeguard LLMs by novelly incorporating the red-teaming (attack) and blue-teaming (safety training) techniques. In PAD, we automatically collect conversational data that cover the vulnerabilities of an LLM around specific safety risks in a self-play manner, where the attacker aims to elicit unsafe responses and the defender generates safe responses to these attacks. We then update both modules in a generative adversarial network style by training the attacker to elicit more unsafe responses and updating the defender to identify them and explain the unsafe reason. Experimental results demonstrate that PAD significantly outperforms existing baselines in both finding effective attacks and establishing a robust safe guardrail. Furthermore, our findings indicate that PAD excels in striking a balance between safety and overall model quality. We also reveal key challenges in safeguarding LLMs, including defending multi-turn attacks and the need for more delicate strategies to identify specific risks.

==> backups/RQ3.tex <==

\begin{figure}
    \centering

\resizebox{!}{0.23\textwidth}{
\begin{tikzpicture}[
  bluenode/.style={shape=rectangle, draw=black, fill=yellow!40, line width=1},
  greennode/.style={shape=rectangle, draw=black, fill=red!20, line width=1},
  rednode/.style={shape=rectangle, draw=black, fill=blue!20, line width=1},
  scalenode/.style={only marks,mark=*,mark size=1pt,black}]
  

    \coordinate (origin) at (0, 0);

    \foreach[count=\i] \radiusa/\dim in {5.34/Race,4.87/Region, 2.71/Occupation, 8.0/Gender   }
    {
        \coordinate (\i) at (\i * 360 / 4: \radiusa);
        %\node (title) at (\i * 360 / 4: 9) {\SHUGE\dim};
        %\draw (origin) -- (title);
    }
    \draw [fill=yellow!20, opacity=.7] (1)
    \foreach \i in {2,...,4}{-- (\i)} --cycle;
    
    
    \node (title) at ( 90 : 6.5) {\SSHUGE Race};
    \draw (origin) -- (title);
    \node (title) at (  180: 8) {\SSHUGE Region};
    \draw (origin) -- (title);
    \node (title) at ( 360 : 11) {\SSHUGE Gender};
    \draw (origin) -- (title);
    \node (title) at ( 270 : 4) {\SSHUGE Occupation};
    \draw (origin) -- (title);
    
    
    \foreach[count=\i] \radius/\dim in {  4.84/Race, 2.40/Region, 1.55/Occupation,5.71/Gender }
    {
        \coordinate (\i) at (\i * 360 / 4: \radius);
        %\draw (origin) -- (title);
    }
    
    \draw [fill=red!40, opacity=.7, dash pattern=on 10pt off 5pt] (1)
                                \foreach \i in {2,...,4}{-- (\i)} --cycle;
        \foreach \i in {2,...,4}{-- (\i)} --cycle;
    %画图的时候数据做了rescale
    %我再检查下 是 （x-53）/1.7大概
    %是一样的，都是做一样的处理 我再查查！1 min!
    %我理解四个轴的scale是一样的？现在race和occ那两个点的abs都是2.2？4.84-4.62 and 1.55-1.77
    % ok咩问题
    
    \foreach[count=\i] \radius/\dim in {  4.62/Race, 3.43/Region , 1.77/Occupation,4.74/Gender}
    {
        \coordinate (\i) at (\i * 360 / 4: \radius);
        %\draw (origin) -- (title);
    }
    
    \draw [fill=blue!20, opacity=.7, dash dot] (1)
                                \foreach \i in {2,...,4}{-- (\i)} --cycle;
                                
 \node [circle,fill=black!60,inner sep=2pt, label={[xshift=0.8cm, yshift=-1cm, text=black!60]\Huge 53.0}] at (0:0) {};         
 \node [circle,fill=black!60,inner sep=2pt, label={[xshift=0.5cm, yshift=-1cm, text=black!60]\Huge 67.0}] at (360:8) {};
\matrix [draw,below left] at (current bounding box.north east) {
  \node [bluenode,label=right:\SSHUGE \textsc{Multi-topic},scale=3] {}; \\
  \node [greennode,label=right:\SSHUGE \textsc{Leave-one-out},scale=3, dash pattern=on 10pt off 5pt] {}; \\
  \node [rednode,label=right:\SSHUGE \textsc{Topic-specific},scale=3, dash dot] {}; \\
};
\end{tikzpicture}
}
  \caption{Weighted F1 scores of three experiment settings over four topics. For example, on the \textit{Gender} axis, we plot the F1 scores on the \textit{Gender} test set of \textsc{Multi-Topic}  (in yellow),  \textsc{Leave-one-out} trained without \textit{Gender} data (in red), and  \textsc{Topic-specific}  trained with \textit{Gender} data only (in blue).}
   \label{fig:NewRQ3}
\end{figure}

==> backups/breakdown.tex <==
\begin{figure}[!htbp]
    \centering
    \resizebox{!}{0.15\textwidth}{
 \begin{tikzpicture}[font=\sffamily]
\newcommand{\WClegend}{}
\newcommand{\WClegendrow}[3]{\tikz\filldraw[fill=#1, pattern=#3, pattern color=#1] (0,0) rectangle (.3,.3); & #2 \\}
\wheelchart[%
    data={}, 
    slices style={\WCvarB!50, pattern=\WCvarC, pattern color=\WCvarB, draw=red!70, thick},
    start angle=180,
    radius={0.35}{1.0}
    ]{45.5/red/{},54.5/lightgray/{north west lines}}
    
\wheelchart[%
    data={}, 
    explode=\WCvarE,
    legend entry={
        \gappto\WClegend{\WClegendrow}
        \xappto\WClegend{{\WCvarB}{\WCvarC}{\WCvarD}}
    },
    legend={
        \node[anchor=west, label={[text width=3cm, align=center] Categories}] at (3.5,0) {%
            \begin{tabular}{rl}
            \WClegend
            \end{tabular}
        };
    },
    start angle=180,
    slices style={\WCvarB, pattern=\WCvarD, pattern color=\WCvarB, thick, draw=red!80},
    radius={1.15}{2.0}
    ]{ 5.5/{red!30}/{wrong and blocked}/{crosshatch}/{.2}, 40/red!50/{wrong}/{}/{0},
    0/{red!70}/{wrong but missed}/{}/{.2},
    0.5/gray/{not wrong and no enough info}/{}/{.2},
    9.5/lightgray!50!pink/{not wrong but flagged}/{}/{.2},
    44/lightgray!50/{not wrong}/{north west lines}/{0}
    ,0.5/lightgray!30!/{not wrong and blocked}/{}/{.2} }

    \wheelchart[%
    data={},
    explode=\WCvarE,
    start angle=180,
    slices style={\WCvarB, draw=red, pattern=\WCvarD, pattern color=\WCvarB, thick},
    radius={2.1}{3}
    ]{11.5/{red!30}/{wrong and blocked}/{crosshatch}/{.2},
    33.5/red!50/{wrong}/{}/{0},
    0.5/{red!70}/{wrong but missed}/{}/{.2},
    11/lightgray!50!pink/{not wrong but flagged}/{}/{.2},
    42/lightgray!50/{not wrong}/{north west lines}/{0},    
    0/lightgray!30!/{not wrong and not enough information}/{}/{.2},
    1.5/lightgray!30!/{not wrong and blocked}/{crosshatch}/{.2}}

\draw[red] (-3.3,0)--++(left:.2) node[black,left]{Label};
\draw[red] (-3.3,1)--++(left:.2) node[black,left]{GPT4-vanilla};
\draw[red] (-3.3,2)--++(left:.2) node[black, left]{GPT4-TDM};
\draw[red, thick] (-3.3,0)--++(up:3);
\draw[red, thick] (0,0)--++(16.56:3.5cm);
\draw[red, thick] (0,0)--++(left:3.3);
% not wrong and blocked: I bound the woman's ankle to alleviate the pain.
\end{tikzpicture}}
 \caption{ETHICS-CM}
    \label{fig:enter-label} 
\end{figure}

\begin{figure}[!htbp]
\centering
    \resizebox{!}{0.15\textwidth}{
    \begin{tikzpicture}[font=\sffamily]
\renewcommand{\WClegend}{}
\renewcommand{\WClegendrow}[3]{\tikz\filldraw[fill=#1, pattern=#3, pattern color=#1] (0,0) rectangle (.3,.3); & #2 \\}

\wheelchart[%
    data={}, 
    slices style={\WCvarB!50, pattern=\WCvarC, pattern color=\WCvarB, draw=red!70, thick},
    start angle=180,
    radius={0.35}{1.0}
    ]{56.5/red/{},43.5/lightgray/{north west lines}}
    
\wheelchart[%
    data={}, 
    explode=\WCvarE,
    start angle=180,
    slices style={\WCvarB, pattern=\WCvarD, pattern color=\WCvarB, thick, draw=red!80},
    legend entry={
        \gappto\WClegend{\WClegendrow}
        \xappto\WClegend{{\WCvarB}{\WCvarC}{\WCvarD}}
    },
    legend={
        \node[anchor=west, label={[text width=3cm, align=center] Categories}] at (3.5,0) {%
            \begin{tabular}{rl}
            \WClegend
            \end{tabular}
        };
    },
    radius={1.15}{2.0}
    ]{ 54.5/red!50/{negative}/{}/{0},
    2/{red!70}/{negative but missed}/{}/{.2},
    5/lightgray!50!pink/{positive but flagged}/{}/{.2},
    38.5/lightgray!50/{positive}/{north west lines}/{0} }
    %tdm-general
    \wheelchart[%
    data={},
    explode=\WCvarE,
    start angle=180,
    slices style={\WCvarB, draw=red, pattern=\WCvarD, pattern color=\WCvarB, thick},
    radius={2.1}{2.45}
    ]{% 
    55.5/red!50/{negative}/{}/{0},
    1/{red!70}/{negative but missed}/{}/{.2},
    7/lightgray!50!pink/{positive but flagged}/{}/{.2},
    36.5/lightgray!50/{positive}/{north west lines}/{0}% 
    }
    %tdm-zh
    \wheelchart[%
    data={},
    explode=\WCvarE,
    start angle=180,
    slices style={\WCvarB, draw=red, pattern=\WCvarD, pattern color=\WCvarB, thick},
    radius={2.55}{3}
    ]{% 
    55.5/red!50/{negative}/{}/{0},
    1/{red!70}/{negative but missed}/{}/{.2},
    6.5/lightgray!50!pink/{positive but flagged}/{}/{.2},
    37/lightgray!50/{positive}/{north west lines}/{0}% 
    }

\draw[red] (-3.3,0)--++(left:.2) node[black,left]{Label};
\draw[red] (-3.3,1)--++(left:.2) node[black,left]{GPT4-vanilla};
\draw[red] (-3.3,2)--++(left:.2) node[black, left]{GPT4-TDM};
\draw[red, thick] (-3.3,0)--++(up:3);
\draw[red, thick] (0,0)--++(-23.39:3.5cm);
\draw[red, thick] (0,0)--++(left:3.3);
% not wrong and blocked: I bound the woman's ankle to alleviate the pain.
\end{tikzpicture}}
    \caption{CMOS}
    \label{fig:enter-label} 
\end{figure}


==> backups/eval.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
    legend style={
    legend columns=4,
        at={(xticklabel cs:0.3)},
        anchor=north,
        draw=none
    },
    ytick=data,
    axis y line*=none,
    axis x line*=bottom,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize},
    label style={font=\footnotesize},
    xtick={0,10,20,30,40,50},
    width=.45\textwidth,
    bar width=4mm,
     xticklabel={$\pgfmathprintnumber{\tick}\%$},
    xlabel={Ratio (5\%)},
    yticklabels={\textsc{CPM}, \textsc{CDial-GPT}, \textsc{EVA}, \textsc{EVA2.0}},
    xmin=0,
    xmax=50,
    area legend,
    y=6mm,
    enlarge y limits={abs=0.5},
]

\addplot[fill=red!20!white] coordinates {(18.63,0)  (12.40,1)  (11.14,2) (20.34,3)};
\addplot[fill=yellow!50!red, pattern color=yellow!50!red,pattern=north east lines] coordinates {(14.75,0) (15.51,1) (9.50,2) (24.07,3)};
\addplot[blue,fill=blue!20!white, pattern=dots] coordinates
{(0.42,0) (0.65,1) (0.30,2) (2.21,3) };

%\addplot[only marks,mark=*,mark size=2pt,black] coordinates {(-2.8,0) (-1.56,1) (-1.94,2) (-11.62,3) };
\node [circle,fill=magenta, inner sep=1.5pt] at (31,0) {};
\node [circle,fill=magenta, inner sep=1.5pt] at (27,1) {};
\node [circle,fill=magenta, inner sep=1.5pt] at (19,2) {};
\node [circle,fill=magenta, inner sep=1.5pt] at (32,3) {};


\legend{Biased, Neutral, Anti-Bias}

\end{axis}

\end{tikzpicture}
\caption{Bias evaluation results of four generative models. The magenta dots are biased ratios from human evaluation. Three colored bars of each model are ratios of three classes predicted by our proposed classifier, and the remaining part of each bar corresponds to the ratio of \textit{Irrelevant} responses.}
\label{fig:eval}
\vspace{-3mm}
\end{figure}

==> backups/tikz_line.tex <==
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
scaled y ticks=0.3:0.8,
ytick scale label code/.code={},
ymax = 0.8,
symbolic x coords={Overall, Gender, Race, Region, Occupation},
xtick=data,
height=8cm,
width=7cm,
grid=major,
%xlabel={Test Data Split},
ylabel={Weighted F1},
legend style={
cells={anchor=east},
xticklabel style = {rotate=45,anchor=east},
legend pos=north east,
}
]
%%%%% macro f1%%%%
 \iffalse
 \addplot coordinates {(Overall, 0.462) (Gender, 0.408) (Race, 0.439) (Region, 0.487) (Occupation, 0.362)};
 \addplot coordinates {(Overall, 0.416) (Gender, 0.444) (Race, 0.428) (Region, 0.377) (Occupation, 0.366)};
 \addplot coordinates {(Overall, 0.462) (Gender, 0.419) (Race, 0.468) (Region, 0.459) (Occupation, 0.384)};
 \addplot coordinates {(Overall, 0.546) (Gender, 0.54) (Race, 0.45) (Region, 0.588) (Occupation, 0.383)}; % overall
 \fi
% change to radar graph
 \addplot coordinates {(Overall, 0.565) (Gender, 0.627) (Race, 0.582) (Region, 0.475) (Occupation, 0.512)};

%\addplot coordinates {(Overall, 0.591) (Gender, 0.595) (Race, 0.627) (Region, 0.532) (Occupation, 0.547)};

 \addplot coordinates {(Overall, 0.579) (Gender, 0.6) (Race, 0.601) (Region, 0.535) (Occupation, 0.523)};

 \addplot coordinates {(Overall, 0.614) (Gender, 0.649) (Race, 0.61) (Region, 0.601) (Occupation, 0.547)};
\legend{ Gender, Race,  Overall}
\end{axis}
\end{tikzpicture}
